Robust Reinforcement Learning Under Minimax Regret for Green Security

Green security domains feature defenders who plan patrols in the face of uncertainty about the adversarial behavior of poachers, illegal loggers, and illegal fishers. Importantly, the deterrence effect of patrols on adversaries' future behavior makes patrol planning a sequential decision-making problem. Therefore, we focus on robust sequential patrol planning for green security following the minimax regret criterion, which has not been considered in the literature. We formulate the problem as a game between the defender and nature who controls the parameter values of the adversarial behavior and design an algorithm MIRROR to find a robust policy. MIRROR uses two reinforcement learning-based oracles and solves a restricted game considering limited defender strategies and parameter values. We evaluate MIRROR on real-world poaching data.

==> figures/performance.tex <==
\begin{tikzpicture}
\pgfplotsset{
  % scale only axis,
  width=0.38\linewidth,
  height=0.2\linewidth,
  xtick pos=left,
  ytick pos=left,
  tick label style={font=\scriptsize},
  x tick label style={yshift=.7ex}, % move x tick labels up
  ymajorgrids=true,
  xlabel shift=-2pt,
  xtick style={draw=none},
  enlarge x limits={0.3},
}

% ----------------------------------------------------------
% budget
\begin{axis}[
  at={(0\linewidth, .17\linewidth)},
  table/col sep=comma,
  ybar,
%   ybar=1,
%   ybar interval=.8,
  bar width=.2cm,
  symbolic x coords={5,8,10},
  xtick={data},
  xlabel={\footnotesize{(a)~Horizon~$H$}}, 
  ylabel style={align=center},
  ylabel={\footnotesize{Max regret}},
  ylabel shift = -2pt,
%   extra x tick style={tick label style={below, yshift=-ex}},
%   title={\textbf{(a) Vary Budget}},
  legend style={
    at={(2.91,1.33)},
    legend columns=5,
    font=\small, draw=none, 
    fill=none,
    %fill=white, fill opacity=0.2, draw opacity=1, text opacity=1},
    },
%   xmin=0,xmax=11,
%   ymin=0, ymax=10,
% enlargelimits=true,
  enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

\addplot+[cyan!70!white, draw=black, thick, area legend,
postaction={pattern=north east lines,}
] table [x=horizon, y=do, y error=do_stderr] {data/vary_horizon.csv}; \addlegendentry{~MIRROR~~~~~~};
\addplot+[purple!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=horizon, y=RARL_regret, y error=RARL_regret_stderr] {data/vary_horizon.csv}; \addlegendentry{~RARL regret~~~~~~};
\addplot+[teal!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=horizon, y=maximin, y error=maximin_stderr] {data/vary_horizon.csv}; \addlegendentry{~RARL maximin~~~~~};
\addplot+[red!70!white, draw=black, thick, area legend,
postaction={pattern=dots,}
] table [x=horizon, y=middle, y error=middle_stderr] {data/vary_horizon.csv}; \addlegendentry{~middle~~~~~~};
\addplot+[yellow!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=horizon, y=random, y error=random_stderr] {data/vary_horizon.csv}; \addlegendentry{~random};

% TODO: error bars https://tex.stackexchange.com/questions/276820/pgfplots-bar-graph-with-confidence-intervals-error
\end{axis}

% ----------------------------------------------------------
% horizon
\begin{axis}[
  at={(.66\linewidth, .17\linewidth)},
  table/col sep=comma,
  ybar,
%   ybar=1,
%   ybar interval=.8,
  bar width=.2cm,
  symbolic x coords={1,5,10},
  xtick={data},
  xlabel={\footnotesize{(c)~Budget~$B$}},
%   ylabel style={align=center},
%   ylabel={\footnotesize{Max regret}},
%   ylabel shift = -2pt,
%   legend style={
%     at={(3,1.25)},
%     legend columns=5,
%     font=\small, draw=none, 
%     fill=none,
%     %fill=white, fill opacity=0.2, draw opacity=1, text opacity=1},
%     },
%   xmin=0,xmax=11,
%   ymin=0, ymax=10,
% enlargelimits=true,
  enlarge x limits={0.25},
%   error bar style={
%     line width=2pt,
%     % thick,
%   },
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
  ymin=0,
]

% bar plots
\addplot+[cyan!70!white, draw=black, thick, area legend,
postaction={pattern=north east lines,},
] table [x=budget, y=do, y error=do_stderr] {data/vary_budget.csv}; %\addlegendentry{MIRROR};
\addplot+[purple!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=budget, y=RARL_regret, y error=RARL_regret_stderr] {data/vary_budget.csv}; %\addlegendentry{RARL regret};
\addplot+[teal!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=budget, y=maximin, y error=maximin_stderr] {data/vary_budget.csv}; %\addlegendentry{RARL maximin};
\addplot+[red!70!white, draw=black, thick, area legend,
postaction={pattern=dots,}
] table [x=budget, y=middle, y error=middle_stderr] {data/vary_budget.csv}; %\addlegendentry{middle};
\addplot+[yellow!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=budget, y=random, y error=random_stderr] {data/vary_budget.csv}; %\addlegendentry{random};
\end{axis}


% ----------------------------------------------------------
% park sizes
\begin{axis}[
  at={(0.33\linewidth, .17\linewidth)}, 
  table/col sep=comma,
  ybar,
  bar width=.2cm,
  symbolic x coords={25, 64, 100},
  xtick={data},
  xlabel={\footnotesize{(b)~Park size~$N$}},
  ylabel style={align=center},
%   legend style={
%     at={(2,1.25)},
%     legend columns=3,
%     font=\small,draw=none,fill=none,
%     {/tikz/every even column/.append style={column sep=0.5cm}}},
    % column sep=0.5cm},
%   xmin=0,xmax=11,
   ymin=0,% ymax=10,
% enlargelimits=true,
  enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]
% bar plots
\addplot+[cyan!70!white, draw=black, thick, area legend,
postaction={pattern=north east lines,},
] table [x=n, y=do, y error=do_stderr] {data/vary_n.csv}; %\addlegendentry{MIRROR};
\addplot+[purple!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=n, y=RARL_regret, y error=RARL_regret_stderr] {data/vary_n.csv}; %\addlegendentry{RARL regret};
\addplot+[teal!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=n, y=maximin, y error=maximin_stderr] {data/vary_n.csv}; %\addlegendentry{RARL maximin};
\addplot+[red!70!white, draw=black, thick, area legend,
postaction={pattern=dots,}
] table [x=n, y=middle, y error=middle_stderr] {data/vary_n.csv}; %\addlegendentry{middle};
\addplot+[yellow!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=n, y=random, y error=random_stderr] {data/vary_n.csv}; %\addlegendentry{random};
\end{axis}


% ----------------------------------------------------------
% deterrence strength (beta)
\begin{axis}[
  at={(.33\linewidth, 0\linewidth)}, 
  table/col sep=comma,
  ybar,
  bar width=.2cm,
  symbolic x coords={3, 5, 8},
  xtick={data},
  xlabel={\footnotesize{(e)~Deterrence strength~$\pasteffortcoef$}},
  ylabel style={align=center},
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
%   xmin=0,xmax=11,
   ymin=0, %ymax=10,
% enlargelimits=true,
  enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]
% bar plots
\addplot+[cyan!70!white, draw=black, thick, area legend,
postaction={pattern=north east lines,},
] table [x=beta, y=do, y error=do_stderr] {data/vary_deterrence.csv}; %\addlegendentry{MIRROR};
\addplot+[purple!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=beta, y=RARL_regret, y error=RARL_regret_stderr] {data/vary_deterrence.csv}; %\addlegendentry{RARL regret};
\addplot+[teal!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=beta, y=maximin, y error=maximin_stderr] {data/vary_deterrence.csv}; %\addlegendentry{RARL maximin};
\addplot+[red!70!white, draw=black, thick, area legend,
postaction={pattern=dots,}
] table [x=beta, y=middle, y error=middle_stderr] {data/vary_deterrence.csv}; %\addlegendentry{middle};
\addplot+[yellow!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=beta, y=random, y error=random_stderr] {data/vary_deterrence.csv}; %\addlegendentry{random};
\end{axis}


% ----------------------------------------------------------
% wildlife
\begin{axis}[
  at={(0.66\linewidth, .0\linewidth)}, 
  table/col sep=comma,
  ybar,
  bar width=.2cm,
  symbolic x coords={1,2,3},
  xtick={1,2,3},
  xlabel={\footnotesize{(f)~Initial wildlife}},
  xticklabels={Random, Peaked, Flatter Peak},
  ylabel style={align=center},
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
%   xmin=0,xmax=11,
   ymin=0, %ymax=10,
% enlargelimits=true,
  enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]
% bar plots
\addplot+[cyan!70!white, draw=black, thick, area legend,
postaction={pattern=north east lines,},
] table [x=wildlife, y=do, y error=do_stderr] {data/vary_wildlife.csv}; %\addlegendentry{MIRROR};
\addplot+[purple!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=wildlife, y=RARL_regret, y error=RARL_regret_stderr] {data/vary_wildlife.csv}; %\addlegendentry{RARL regret};
\addplot+[teal!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=wildlife, y=maximin, y error=maximin_stderr] {data/vary_wildlife.csv}; %\addlegendentry{RARL maximin};
\addplot+[red!70!white, draw=black, thick, area legend,
postaction={pattern=dots,}
] table [x=wildlife, y=middle, y error=middle_stderr] {data/vary_wildlife.csv}; %\addlegendentry{middle};
\addplot+[yellow!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=wildlife, y=random, y error=random_stderr] {data/vary_wildlife.csv}; %\addlegendentry{random};
\end{axis}


% ----------------------------------------------------------
% uncertainty interval sizes
\begin{axis}[
  at={(0\linewidth, 0\linewidth)}, 
  table/col sep=comma,
  ybar,
  bar width=.2cm,
  symbolic x coords={0.1, 3, 5},
  xtick={data},
  xlabel={\footnotesize{(d)~Uncertainty interval size}},
  ylabel style={align=center},
  ylabel={\footnotesize{Max regret}},
  ylabel shift = -2pt,
%   legend style={
%     at={(1.1,1.2)},
%     legend columns=3,
%     font=\small,draw=none,fill=none},
%   xmin=0,xmax=11,
   ymin=0, %ymax=10,
% enlargelimits=true,
  enlarge x limits={0.25},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]
% bar plots
\addplot+[cyan!70!white, draw=black, thick, area legend,
postaction={pattern=north east lines,},
] table [x=interval, y=do, y error=do_stderr] {data/vary_interval.csv}; %\addlegendentry{MIRROR};
\addplot+[purple!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=interval, y=RARL_regret, y error=RARL_regret_stderr] {data/vary_interval.csv}; %\addlegendentry{RARL regret};
\addplot+[teal!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=interval, y=maximin, y error=maximin_stderr] {data/vary_interval.csv}; %\addlegendentry{RARL maximin};
\addplot+[red!70!white, draw=black, thick, area legend,
postaction={pattern=dots,}
] table [x=interval, y=middle, y error=middle_stderr] {data/vary_interval.csv}; %\addlegendentry{middle};
\addplot+[yellow!90!white, draw=black, thick, area legend,
postaction={pattern=horizontal lines,}
] table [x=interval, y=random, y error=random_stderr] {data/vary_interval.csv}; %\addlegendentry{random};
\end{axis}



% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}

==> figures/plot_runtime.tex <==
\begin{tikzpicture}
\pgfplotsset{
  %scale only axis,
  width=.5\linewidth,
  height=0.42\linewidth,
  xtick pos=left,
  ytick pos=left,
  tick label style={font=\scriptsize},
  ymajorgrids=true,
  x tick label style={yshift=.7ex}, % move x tick labels up
  xlabel shift=-2pt,
  xtick style={draw=none},
}

% ----------------------------------------------------------
% ablation
\begin{axis}[
%   width=0.34\linewidth,
%   at={(.66\linewidth, 0\linewidth)},
  table/col sep=comma,
  ybar,
%   ybar=1,
%   ybar interval=.8,
  bar width=.2cm,
  % x tick label style={rotate=90,anchor=east}
  symbolic x coords={16, 25, 64, 100},
  xtick={data},
%   xticklabels={16, 25, 64, 100},
  xlabel={\footnotesize{Varying $N$}}, 
%   ylabel style={align=center},
  ylabel={\footnotesize{Runtime (hrs)}},
%   ylabel shift = -2pt,
%   title={Ablation},
  legend style={
    at={(1.05,1.26)},
    legend columns=3,
    font=\small,draw=none,fill=none},
%   xmin=0,xmax=11,
  ymin=0, %ymax=10,
% enlargelimits=true,
  enlarge x limits={0.2},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% bar plots
\addplot+[cyan!70!white, draw=black, thick, area legend,
postaction={pattern=north east lines,}
] table [x=n, y=runtime_avg, y error=runtime_stderr]{data/runtime_n.csv};

\end{axis}

\begin{axis}[
  width=0.45\linewidth,
  at={(.45\linewidth, 0\linewidth)},
  table/col sep=comma,
  ybar,
%   ybar=1,
%   ybar interval=.8,
  bar width=.2cm,
  % x tick label style={rotate=90,anchor=east}
%   symbolic x coords={5, 8, 10},
  symbolic x coords={5, 8, 10},
  xtick={data},
  xlabel={\footnotesize{Varying $H$}}, 
%   ylabel style={align=center},
%   ylabel={\footnotesize{Hours}},
%   ylabel shift = -2pt,
%   title={Ablation},
  legend style={
    at={(1.05,1.26)},
    legend columns=3,
    font=\small,draw=none,fill=none},
%   xmin=0,xmax=11,
  ymin=0, %ymax=10,
% enlargelimits=true,
  enlarge x limits={0.2},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit,  % say that error value is given explicitly
  error bars/error bar style={color=black, thick},
]

% bar plots
\addplot+[cyan!70!white, draw=black, thick, area legend,
postaction={pattern=north east lines,}
] table [x=horizon, y=runtime_avg, y error=runtime_stderr]{data/runtime_h.csv};
\end{axis}

\end{tikzpicture}

